Neural-Surrogate Co-Design of Aerodynamic Shape and Control

Control co-design jointly optimizes a robot's physical design and its controller. Existing techniques are limited in the number of model parameters and the complexity of the physical models they can handle. In this paper, we propose a gradient-based bilevel formulation that replaces the dynamics models of earlier techniques with a differentiable neural surrogate and differentiates through the trajectory optimizer using a structure-exploiting approach. We validate the framework on fixed-wing gliders, using NeuralFoil as the aerodynamic surrogate. The tasks are maximum-distance gliding, minimum-distance landing, and perching. Experiments on 2D airfoils and 3D wings show that our method runs about five times faster than a state-of-the-art evolutionary baseline. It also outperforms pipelines that optimize aerodynamic proxy metrics.

==> fig/model.tex <==
\definecolor{orE}{HTML}{F16913}\definecolor{orI}{HTML}{7F2704}
\definecolor{bodyCol}{HTML}{3A3A3A}\definecolor{skinCol}{HTML}{ECECEC}\definecolor{elevCol}{HTML}{BFBFBF}
\definecolor{refCol}{HTML}{A6A6A6}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, font=\small,
  vec/.style={-{Stealth[length=4pt,width=3pt]}, line width=0.6pt},
  force/.style={vec, preaction={draw=white, line width=1.8pt, -}},
  ref/.style={refCol, dash pattern=on 2pt off 1.5pt, line width=0.35pt},
  axisline/.style={bodyCol!55, dash pattern=on 2.5pt off 1.5pt, line width=0.4pt},
  ext/.style={refCol, line width=0.3pt},
  dim/.style={{Stealth[length=2.6pt,width=2.2pt]}-{Stealth[length=2.6pt,width=2.2pt]},
              line width=0.35pt, bodyCol},
  dlab/.style={font=\footnotesize, inner sep=1pt},
  skin/.style={fill=skinCol, draw=bodyCol, line width=0.55pt, line join=round},
  com/.style={circle, fill=bodyCol, draw=white, line width=0.4pt, inner sep=0pt, minimum size=4pt},
  declare function={
    xc(\q)=(1-cos(\q))/2;
    yt(\x)=5*0.10*(0.2969*sqrt(\x)-0.1260*\x-0.3516*\x^2+0.2843*\x^3-0.1015*\x^4);
    yc(\x)=(\x<0.4) ? 0.03/(0.16)*(0.8*\x-\x*\x) : 0.03/(0.36)*(0.2+0.8*\x-\x*\x);
  }]
\draw[ref] (-2.3,0) -- (1.9,0);                                    % horizontal reference
\begin{scope}[rotate=12]
  \coordinate (O) at (0,0);                                         % reference point
  \coordinate (A) at (-0.33,0);                                     % wing quarter chord
  \coordinate (W) at (-0.69,0.008);                                 % wing COM
  \coordinate (F) at (-1.25,-0.10);                                 % fuselage COM
  \coordinate (H) at (-3.7,0);                                      % elevator hinge
  \coordinate (E) at ($(H)+(200:0.45)$);                            % elevator COM
  % ---------------------------------------------------------------- lengths (behind the body)
  \draw[ext] (O) -- (0,-0.84);
  \draw[ext] (W) -- (-0.69,-0.42);
  \draw[ext] (F) -- (-1.25,-0.63);
  \draw[ext] (H) -- (-3.7,-0.84);
  \draw[dim] (0,-0.36) -- (-0.69,-0.36);
  \node[dlab, anchor=east] at (-0.73,-0.36) {$\ell_w$};
  \draw[dim] (0,-0.57) -- (-1.25,-0.57);
  \node[dlab, anchor=east] at (-1.29,-0.57) {$\ell_f$};
  \draw[dim] (0,-0.78) -- (-3.7,-0.78);
  \node[dlab, anchor=north] at (-1.85,-0.80) {$\ell$};
  \draw[ext] (H) -- ++(110:0.34);
  \draw[ext] (E) -- ++(110:0.34);
  \draw[dim] ($(H)+(110:0.28)$) -- ($(E)+(110:0.28)$);
  \node[dlab, anchor=south] at ($(H)+(200:0.22)+(110:0.35)$) {$\ell_e$};
  \draw[ref] (1.3,0) -- (1.78,0);                                   % body axis ahead of the nose
  \draw[ref] (H) -- ++(180:0.85);                                   % body axis behind the hinge
  % ---------------------------------------------------------------- body
  \draw[skin, rounded corners=1.2pt]                                % vertical fin
    (-3.10,0.03) -- (-3.50,0.66) -- (-3.70,0.66) -- (-3.72,0.03) -- cycle;
  \draw[skin]                                                       % fuselage: pod and tail boom
    (1.30,0.00) .. controls (1.26,0.12) and (0.80,0.23) .. (0.20,0.25)
    .. controls (-0.60,0.27) and (-1.60,0.22) .. (-2.30,0.10)
    .. controls (-2.60,0.05) and (-2.75,0.04) .. (-2.95,0.04)
    -- (-3.72,0.035) .. controls (-3.77,0.035) and (-3.77,-0.03) .. (-3.72,-0.03)
    -- (-2.95,-0.035)
    .. controls (-2.65,-0.04) and (-2.45,-0.07) .. (-2.00,-0.12)
    .. controls (-1.40,-0.17) and (0.40,-0.18) .. (0.90,-0.11)
    .. controls (1.15,-0.08) and (1.30,-0.04) .. (1.30,0.00) -- cycle;
  \draw[axisline] (H) -- (1.3,0);                                   % body axis through the fuselage
  \begin{scope}[shift={(H)}, rotate=200]                            % elevator, rotated by phi
    \draw[skin, fill=elevCol] (0,0.03) .. controls (0.12,0.045) and (0.4,0.03) .. (0.85,0.0)
      .. controls (0.4,-0.03) and (0.12,-0.045) .. (0,-0.03)
      .. controls (-0.025,-0.02) and (-0.025,0.02) .. (0,0.03) -- cycle;
  \end{scope}
  \draw[line width=0.45pt] (H) ++(180:0.6) arc (180:200:0.6);
  \node at ($(H)+(190:0.82)$) {$\phi$};
  \begin{scope}[shift={(0.12,-0.046)}, xscale=-1.8, yscale=1.8]     % wing section (designed)
    \draw[fill=orI, draw=orI!70!black, line width=0.4pt]
      plot[domain=0:180, samples=60, variable=\q] ({xc(\q)},{yc(xc(\q))+yt(xc(\q))})
      -- plot[domain=180:0, samples=60, variable=\q] ({xc(\q)},{yc(xc(\q))-yt(xc(\q))}) -- cycle;
  \end{scope}
  % ---------------------------------------------------------------- centers of mass
  \node[com] at (W) {};
  \node[com] at (F) {};
  \node[com] at (E) {};
\end{scope}
\fill[white, draw=bodyCol, line width=0.5pt] (0,0) circle (2.2pt);  % reference point O
\node[inner sep=1pt, anchor=west] at (0.13,0.05) {$O$};
% pitch angle: horizontal vs body axis
\draw[line width=0.45pt] (180:1.65) arc (180:192:1.65);
\node at (186:1.9) {$\theta$};
% wing velocity, lift, drag, all at the quarter chord of the wing
\coordinate (Ag) at (192:0.33);
\draw[vec, draw=orE] (Ag) -- ++(-10:2.05) node[right, text=orE] {$-\bm{v}_w$};
\draw[line width=0.45pt] ($(Ag)+(12:1.85)$) arc (12:-10:1.85);
\node at ($(Ag)+(1:2.07)$) {$\alpha$};
\draw[force, draw=bodyCol] (Ag) -- ++(80:1.0) node[above] {$F^L_w$};
\draw[force, draw=bodyCol] (Ag) -- ++(170:0.8) node[above left, inner sep=1pt] {$F^D_w$};
\end{tikzpicture}}
